Asymptotic Equivalence Between Quasi-Grammian and Quasi-Wronskian $N$-Soliton Solutions of the Anti-Self-Dual Yang-Mills Equation

Asymptotic equivalence between the quasi-Grammian and quasi-Wronskian representations of $N$-soliton solutions in the $J$-matrix formulation of the anti-self-dual Yang-Mills (ASDYM) equation is established up to a constant matrix factor. This formulation, known as the Yang equation, serves as the equation of motion of the four-dimensional Wess-Zumino-Witten (WZW$_4$) model and is equivalent to the ASDYM equation. To visualize the solitonic behavior, the action density of the WZW$_4$ model is evaluated for $\mathrm{G}=\mathrm{U}(2)$, demonstrating that the quasi-Grammian and quasi-Wronskian representations exhibit the same asymptotic soliton profiles, while the phase shift factors associated with $N$-soliton collisions are obtained explicitly. Hence, by virtue of the particle-like nature of solitons, the two representations describe the same class of ASDYM $N$-soliton solutions. These solitons can be regarded as a four-dimensional analogue of KP/KdV-type multi-solitons in fluid dynamics, suggesting a possible connection between the ASDYM equation and higher-dimensional Sato theory. Exact quasi-Grammian $N$-soliton solutions are also presented for $N\leq4$.

==> (inline-0) <==
\begin{array}{l}
~~~~~~~~\left|
\begin{array}{cccc}
\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
\\
\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
\\
\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
\\
\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
+
\!\xi_{_{[4]}}^4\!\left|
\begin{array}{cccc}
\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
\\
\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}
\\
\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
\\
\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\medskip \\
\!\!\!\!+
\!\left[
\begin{array}{l}
~~\!\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
\medskip \\
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!0 & \!\!0 & \!\!\gamma_{33} & \!\!0
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!0
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
\medskip \\
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!0 & \!\!0
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!0
	\\
	\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\medskip \\
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!0 & \!\!0 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!0 & \!\!0 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}
	\\
	\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\!\right]  \nonumber 
\end{array}
\end{eqnarray}
%\medskip \\
\begin{eqnarray}
\begin{array}{l}	
+\!\left[
\begin{array}{l}
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}|^2\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}|^2\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!0 & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}|^2\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!0	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}|^2\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+
\!\left[
\begin{array}{l}
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!0 & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\xi_{_{[4]}}\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!\gamma_{42} & \!\!0 & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}	
+
\!\xi_{_{[4]}}^3\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
	\\
	\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}	
\!\!\!\right] 
\medskip \\
	+\left[
	\begin{array}{l}
		~~\!\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!0 & \!\!0 & \!\!\gamma_{23} & \!\!0
			\\
			\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!\gamma_{14} 
			\\
			\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!0
			\\
			\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
			\\
			\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
		\medskip \\
		\!\!+\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
			\\
			\!\!0 & \!\!\gamma_{32} & \!\!0 & \!\!0
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
			\\
			\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!0
			\\
			\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
		\end{array}
	\!\!\!\right]
		\medskip \\
+\left[
\begin{array}{l}		
		~~\!\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!0 & \!\!0 & \!\!\gamma_{14} 
			\\
			\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
			\\
			\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
			\\
			\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
			\\
			\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
		\medskip \\
		\!\!+\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
			\\
			\!\!\gamma_{41} & \!\!0 & \!\!0 & \!\!0
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
			\\
			\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}
			\\
			\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!0 & \!\!0
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]		
		\medskip \\
+ \left[
\begin{array}{l}		
		~~\!\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!0 & \!\!\gamma_{13} & \!\!0 
			\\
			\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
			\\
			\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!0 
			\\
			\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
			\\
			\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
			\\
			\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
		\medskip \\
		\!\!+\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
			\\
			\!\!\gamma_{31} & \!\!0 & \!\!0 & \!\!0
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
			\\
			\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}
			\\
			\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!0 & \!\!0
			\\
			\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]		\nonumber 
\end{array}
\end{eqnarray}
\begin{eqnarray}
\begin{array}{l}	
+\left[
\begin{array}{l}		
		~~\!\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\gamma_{12} & \!\!0 & \!\!0 
			\\
			\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
			\\
			\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
			\\
			\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!0 
			\\
			\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
			\\
			\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
			\\
			\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}
		\medskip \\
		\!\!+\xi_{_{[4]}}\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
			\\
			\!\!\gamma_{21} & \!\!0 & \!\!0 & \!\!0
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
			\\
			\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
		\end{array}
		\!\!\right|\!|E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}
		+
		\!\xi_{_{[4]}}^3\!\left|
		\begin{array}{cccc}
			\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
			\\
			\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!0 & \!\!0
			\\
			\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
			\\
			\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}	
		\end{array}
		\!\!\right|\!|E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]   
\medskip \\
+\!\left[
\begin{array}{l}
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!0 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!0 & \!\!\gamma_{43} &  \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!0
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!0
	\\
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\medskip \\
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!0
	\\
	\!\!0 & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!0
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
\medskip \\
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
	\\
	\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!0 & \!\!\gamma_{14} 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
	\\
	\!\!\gamma_{41} & \!\!0 & \!\!0 & \!\!\gamma_{44}	
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!0 & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!0
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(-)}
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!0
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!\gamma_{12} & 0 & \!\!\gamma_{14} 
	\\
	\!\!\widetilde{\gamma}_{21} & 0 & \!\!\widetilde{\gamma}_{23} & \!\!0
	\\
	\!\!0 & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!0
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\	
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!\gamma_{21} & \!\!0 & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!\gamma_{31} & \!\!0 & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!0 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
	\\
	\!\!0 & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}|^2\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!0 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
	\\
	\!\! & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}|^2\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{14} 
	\\
	\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
	\\
	\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{34}
	\\
	\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}|^2\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
+
\!\xi_{_{[4]}}^2\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!0 & \!\!0 & \!\!\gamma_{14} 
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
	\\
	\!\!\gamma_{31} & \!\!0 & \!\!0 & \!\!\gamma_{34}
	\\
	\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
\end{array}
\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}|^2\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right] \nonumber 
	\end{array}
\end{eqnarray}
\begin{eqnarray}
\begin{array}{l}	
+\left[
\begin{array}{l}
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!0 
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
		\\
		\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!0	
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!0 
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
		\\
		\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!0
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
	\medskip\\
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{14} 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{24}
		\\
		\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
		\\
		\!\!0 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!0
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\gamma_{11} & \!\!0 & \!\!0 & \!\!\gamma_{14} 
		\\
		\!\!\gamma_{21} & \!\!0 & \!\!0 & \!\!\gamma_{24}
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!\widetilde{\gamma}_{43} & \!\!0
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\widetilde{\gamma}_{11} & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!0 
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{23} & \!\!\gamma_{24}
		\\
		\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{43} & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!0 & \!\!0 
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!\widetilde{\gamma}_{24}
		\\
		\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
	\medskip \\
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\widetilde{\gamma}_{11} & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!0 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!0
		\\
		\!\!0 & \!\!\gamma_{32} & \!\!0 & \!\!\gamma_{34}
		\\
		\!\!0 & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!\gamma_{11} & \!\!0 & \!\!\gamma_{13} & \!\!0 
		\\
		\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!0
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!\widetilde{\gamma}_{34}
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{1}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{33} & \!\!\gamma_{34}
		\\
		\!\!\widetilde{\gamma}_{41} & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!0
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
		\\
		\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!\widetilde{\gamma}_{34}
		\\
		\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!0 & \!\!0
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
	\medskip \\
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!\widetilde{\gamma}_{24}
		\\
		\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!0
		\\
		\!\!\gamma_{41} & \!\!0 & \!\!\gamma_{43} & \!\!0
		\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\gamma_{12} & \!\!0 & \!\!\gamma_{14} 
		\\
		\!\!0 & \!\!\gamma_{22} & \!\!0 & \!\!\gamma_{24}
		\\
		\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!0
		\\
		\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!0
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!0 & \!\!\gamma_{13} & \!\!\gamma_{14} 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!\widetilde{\gamma}_{22} & \!\!0 & \!\!0
		\\
		\!\!\widetilde{\gamma}_{31} & \!\!\widetilde{\gamma}_{32} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\gamma_{43} & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{13} & \!\!\widetilde{\gamma}_{14} 
		\\
		\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!0 & \!\!0
		\\
		\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!0 & \!\!0
		\\
		\!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{43} & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
	\medskip \\
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{22} & \!\!\widetilde{\gamma}_{23} & \!\!0
		\\
		\!\!\gamma_{31} & \!\!0 & \!\!0 & \!\!\gamma_{34}
		\\
		\!\!\gamma_{41} & \!\!0 & \!\!0 & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
		\\
		\!\!0 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!0
		\\
		\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{34}
		\\
		\!\!\widetilde{\gamma}_{41} & \!\!0& \!\!0 & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right]
\medskip \\
+\left[
\begin{array}{l}
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\gamma_{12} & \!\!0 & \!\!\gamma_{14} 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!\widetilde{\gamma}_{23} & \!\!0
		\\
		\!\!\widetilde{\gamma}_{31} & \!\!0 & \!\!\widetilde{\gamma}_{33} & \!\!0
		\\
		\!\!0 & \!\!\gamma_{42} & \!\!0 & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!0 & \!\!\widetilde{\gamma}_{14} 
		\\
		\!\!\gamma_{21} & \!\!0 & \!\!\gamma_{23} & \!\!0
		\\
		\!\!\gamma_{31} & \!\!0 & \!\!\gamma_{33} & \!\!0
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{42} & \!\!0 & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}
	\medskip \\
	\!\!+\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\widetilde{\gamma}_{12} & \!\!\widetilde{\gamma}_{13} & \!\!0 
		\\
		\!\!\gamma_{21} & \!\!0 & \!\!0 & \!\!\gamma_{24}
		\\
		\!\!0 & \!\!\widetilde{\gamma}_{32} & \!\!\widetilde{\gamma}_{33} & \!\!0
		\\
		\!\!\gamma_{41} & \!\!0 & \!\!0 & \!\!\gamma_{44}	
	\end{array}
	\!\!\right|\!|E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}
	+
	\!\xi_{_{[4]}}^2\!\left|
	\begin{array}{cccc}
		\!\!0 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!0 
		\\
		\!\!\widetilde{\gamma}_{21} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{24}
		\\
		\!\!0 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!0
		\\
		\!\!\widetilde{\gamma}_{41} & \!\!0 & \!\!0 & \!\!\widetilde{\gamma}_{44}	
	\end{array}
	\!\!\right|\!|E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}
\end{array}
\!\!\!\right],
\end{array}
\end{eqnarray}
%$\hfill\Box$ \\
and
%\newpage
\begin{eqnarray}
\Delta_{[4]}^{(12)}
=
\begin{array}{l}
\!-\!\left[
\left|
\begin{array}{cccc}
\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
\\
\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}	
\\
\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
\\
\!\!1 & \!\!1 & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!1
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^4|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{4}^{\scriptscriptstyle(+)}

\medskip \\

\!-\!\left[
\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24}	
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!1 & \!\!\gamma_{44} 
\end{array}
\!\!\right|
\xi_{[4]}^4|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{3}^{\scriptscriptstyle(+)}
\medskip \\
\!-\!\left[
\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14}  
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^4|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}
\medskip \\
\!-\!\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14}  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^4|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}
\medskip \\
\!-\!\left[
\begin{array}{l}
~\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{33} & \!\!1	
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!1  
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} &  \!\!1 & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2
%\right]\!\!\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+ \left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!\gamma_{33} & \!\!1 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}|^2
%\right]\!\!\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!\gamma_{33} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\right]\!\!\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!-\!\left[
\begin{array}{l}
~\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{34}	
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!1  
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} &  \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
%\right]\!\!\Phi_{3}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!1 & \!\!1	
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
%\right]\!\!\Phi_{3}^{\scriptscriptstyle(+)}
\medskip  \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!1 & \!\!1	
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(-)}E_{2}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(+)}E_{2}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\right]\!\!\Phi_{3}^{\scriptscriptstyle(+)}
\nonumber 
\end{array}
\end{eqnarray}
\begin{eqnarray}
\begin{array}{l}
\!-\!\left[
\begin{array}{l}
~\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!1
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!\gamma_{33} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
%\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{33} & \!\!1	
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!\gamma_{33} & \!\!1
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
%\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!1  
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}
\medskip \\
\!-\!\left[
\begin{array}{l}
~\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!1
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!\gamma_{33} & \!\!1
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
%\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!1
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{33} & \!\!1
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!\gamma_{33} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(-)}|^2
%\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}
\medskip \\
%\!-\!\left[
\!\!+\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!1
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!\gamma_{33} & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(-)}E_{3}^{\scriptscriptstyle(+)}E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14}  
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(+)}E_{3}^{\scriptscriptstyle(-)}E_{4}^{\scriptscriptstyle(-)}|^2
\end{array}
\!\!\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}
\medskip \\
\!\!-\left[
\begin{array}{l}
~\left[
\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!1 & \!\!\gamma_{34}	
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!1 & \!\!1
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{1}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!\gamma_{11} & \!\!\gamma_{12} & \!\!1 & \!\!1  
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} &  \!\!1 & \!\!1 
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} &  \!\!1 & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{1}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(+)}
\nonumber 
\end{array}
\!\!\right]
\end{array}		
\end{eqnarray}
\begin{eqnarray}
\begin{array}{l}
\!\!-\left[
\begin{array}{l}
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{34}	
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14}  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!1
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!1 & \!\!\gamma_{34}	
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1  
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!1
	\\
	\!\!\gamma_{31} & \!\!1&  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!\gamma_{22} & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{2}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!\gamma_{22} & \!\!1 & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} &  \!\!1 & \!\!1 
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} &  \!\!1 & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{2}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(+)}
\end{array}
\!\!\right]
\medskip \\
\!\!-\left[
\begin{array}{l}
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{14}
	\\
	\!\!1 & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!1
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{33} & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} &  \!\!1 & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{3}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(-)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!1
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1 
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!\gamma_{33} & \!\!1
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{3}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{4}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!\gamma_{33} & \!\!\gamma_{34}
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!1 & \!\!1
\end{array}
\!\right|
\xi_{[4]}^2|E_{3}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!\gamma_{33} & \!\!1 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!\gamma_{43} & \!\!1
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{3}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(-)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{4}^{\scriptscriptstyle(+)}
\end{array}
\!\!\right]	
\medskip \\
\!\!-\left[
\begin{array}{l}
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!1
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} & \!\!1 & \!\!\gamma_{34}
	\\
	\!\!\gamma_{41} & \!\!\gamma_{42} & \!\!1 & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!1 & \!\!\gamma_{13} & \!\!\gamma_{14} 
	\\
	\!\!1 & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!\gamma_{32} &  \!\!1 & \!\!1 
	\\
	\!\!1 & \!\!1 &  \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{4}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(+)}\Phi_{3}^{\scriptscriptstyle(-)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!1
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!\gamma_{24} 
	\\
	\!\!1 & \!\!\gamma_{32} & \!\!1 & \!\!1
	\\
	\!\!\gamma_{41} & \!\!1 & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!1 & \!\!\gamma_{14} 
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!\gamma_{23} & \!\!1 
	\\
	\!\!1 & \!\!\gamma_{32} &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!1 & \!\!\gamma_{42} &  \!\!1 & \!\!\gamma_{44}
\end{array}
\!\!\right|
\xi_{[4]}^3|E_{4}^{\scriptscriptstyle(-)}|^2
\right]\!\!\Phi_{1}^{\scriptscriptstyle(+)}\Phi_{2}^{\scriptscriptstyle(-)}\Phi_{3}^{\scriptscriptstyle(+)}
\medskip \\
\!\!+\left[
\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!\gamma_{14}
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!1 
	\\
	\!\!\gamma_{31} & \!\!1 & \!\!1 & \!\!1
	\\
	\!\!1 & \!\!\gamma_{42} & \!\!\gamma_{43} & \!\!\gamma_{44}
\end{array}
\!\right|
\xi_{[4]}^2|E_{4}^{\scriptscriptstyle(+)}|^2
\!+
\!\left|
\begin{array}{cccc}
	\!\!1 & \!\!\gamma_{12} & \!\!\gamma_{13} & \!\!1
	\\
	\!\!\gamma_{21} & \!\!1 & \!\!1 & \!\!\gamma_{24} 
	\\
	\!\!\gamma_{31} & \!\!1 &  \!\!1 & \!\!\gamma_{34} 
	\\
	\!\!\gamma_{41} & \!\!1 &  \!\!1 & \!\!\gamma_{44}
\end{array}
